Reliable Abstention under Adversarial Injections: Tight Lower Bounds and New Upper Bounds

We study online learning in the adversarial injection model introduced by [Goel et al. 2017], where a stream of labeled examples is predominantly drawn i.i.d.\ from an unknown distribution $\mathcal{D}$, but may be interspersed with adversarially chosen instances without the learner knowing which rounds are adversarial. Crucially, labels are always consistent with a fixed target concept (the clean-label setting). The learner is additionally allowed to abstain from predicting, and the total error counts the mistakes whenever the learner decides to predict and incorrect abstentions when it abstains on i.i.d.\ rounds. Perhaps surprisingly, prior work shows that oracle access to the underlying distribution yields $O(d^2 \log T)$ combined error for VC dimension $d$, while distribution-agnostic algorithms achieve only $\tilde{O}(\sqrt{T})$ for restricted classes, leaving open whether this gap is fundamental. We resolve this question by proving a matching $\Omega(\sqrt{T})$ lower bound for VC dimension $1$, establishing a sharp separation between the two information regimes. On the algorithmic side, we introduce a potential-based framework driven by \emph{robust witnesses}, small subsets of labeled examples that certify predictions while remaining resilient to adversarial contamination. We instantiate this framework using two combinatorial dimensions: (1) \emph{inference dimension}, yielding combined error $\tilde{O}(T^{1-1/k})$ for classes of inference dimension $k$, and (2) \emph{certificate dimension}, a new relaxation we introduce. As an application, we show that halfspaces in $\mathbb{R}^2$ have certificate dimension $3$, obtaining the first distribution-agnostic bound of $\tilde{O}(T^{2/3})$ for this class. This is notable since [Blum et al. 2021] showed halfspaces are not robustly learnable under clean-label attacks without abstention.

==> rotated_tree.tex <==
\usetikzlibrary{arrows.meta, positioning, calc, positioning, quotes}
\renewcommand{\seriesdefault}{\bfdefault}
\boldmath
% \usepackage{lmodern}
\begin{tikzpicture}[
    node distance=1.5cm and 8mm,
    every node/.style={circle, draw, minimum size=8mm, line width=2pt},
    label/.style={rectangle, midway, fill=white, draw=none,minimum size=0.1mm, inner sep = 1mm},
    selected/.style={circle, draw, fill=blue!20, line width=2.5pt, minimum size=8mm},
    edge/.style={->, >=Stealth, line width=2pt},
    selected edge/.style={->, >=Stealth, thick, blue!70, line width=2.5pt},
]
% Control variable for layer spacing
\def\layersep{3}
\def\symb{\theta}

% Root node (selected)
\node[selected] (root) at (0,0) {};

% Label for root level
\node[draw=none, font=\Large] at (0,5) {Layer 0 (root)};

% First level - showing sqrt(T) children with proper spacing
\node (c1) at (\layersep,3) {};
\node (c2) at (\layersep,1.2) {};
\node[draw=none] (cdots1) at (\layersep,-0.5) {$\vdots$};
\node[selected] (c3) at (\layersep,-2.2) {};
\node[draw=none] (cdots2) at (\layersep,-3.5) {$\vdots$};
\node (ck) at (\layersep,-5) {};

% Edges from root
\draw[edge] (root) -- node[label] {$1$} (c1);
\draw[edge] (root) -- node[label] {$2$} (c2);
\draw[selected edge] (root) -- node[label] {$\symb_1$} (c3);
\draw[edge] (root) -- node[label] {$B$} (ck);

% Label for first level
\node[draw=none, font=\Large] at (\layersep,5) {Layer 1};

% Second level - show children of selected node
\node (c3c1) at ({2*\layersep},-0.8) {};
\node[draw=none] (c3dots1) at ({2*\layersep},-1.5) {$\vdots$};
\node[selected] (c3c2) at ({2*\layersep},-2.2) {};
\node[draw=none] (c3dots2) at ({2*\layersep},-2.9) {$\vdots$};
\node (c3c3) at ({2*\layersep},-3.6) {};

% Edges from first level selected node
\draw[edge] (c3) -- node[label] {$1$}(c3c1);
\draw[selected edge] (c3) --  node[label] {$\symb_2$}  (c3c2);
\draw[edge] (c3) --  node[label] {$B$} (c3c3);

% Show that other nodes also have children
\draw[edge, gray!50] (c1) -- node[label] {$1$} ({2*\layersep},3.5);
\draw[edge, gray!50] (c1) --  node[label] {$B$} ({2*\layersep},2.5);
\node[draw=none, gray!50] at ({1.8*\layersep},3) {$\vdots$};
\draw[edge, gray!50] (c2) -- node[label] {$1$} ({2*\layersep},1.7);
\draw[edge, gray!50] (c2) --  node[label] {$B$} ({2*\layersep},0.7);
\node[draw=none, gray!50] at ({1.8*\layersep},1.2) {$\vdots$};
\draw[edge, gray!50] (ck) -- node[label] {$1$} ({2*\layersep},-4.5);
\draw[edge, gray!50] (ck) --  node[label] {$B$}  ({2*\layersep},-5.5);
\node[draw=none, gray!50] at ({1.8*\layersep},-5) {$\vdots$};

% Label for second level
\node[draw=none, font=\Large] at ({2*\layersep},5) {Layer 2};

% Horizontal dots to show more layers
\def\gap{.3}
\node[draw=none, font=\Large] (hdots) at ({(2.8+\gap)*\layersep},0) {$\hdots$};
\node[draw=none, font=\Large] at ({(2.8+\gap)*\layersep},5) {$\hdots$};

% Second to last level
\node[selected] (pen2) at ({(4+\gap)*\layersep},-2.8) {};

% Edge to penultimate level
\draw[selected edge] (c3c2) -- node[label, near start] {$\symb_3$} ({(2.8)*\layersep}, -3.2);
\draw[selected edge] ({(\gap+3.4)*\layersep}, -0.5) -- node[label] {$\symb_{B-1}$}(pen2);

% Label for penultimate level
\node[draw=none, font=\Large] at ({(\gap+4)*\layersep},5) {Layer $B-1$};

% Last level (leaves)
\node[rectangle] (leaf1) at ({(\gap + 5)*\layersep},-1.3) {};
\node[draw=none] (leafdots1) at ({(\gap + 5)*\layersep},-2.15) {$\vdots$};
\node[selected, rectangle] (leaf2) at ({(\gap + 5)*\layersep},-3) {};
\node[draw=none] (leafdots2) at ({(\gap + 5)*\layersep},-3.85) {$\vdots$};
\node[rectangle] (leafk) at ({(\gap + 5)*\layersep},-4.7) {};

% Edges to leaves
\draw[edge] (pen2) -- node[label] {$1$} (leaf1.west);
\draw[selected edge] (pen2) -- node[label] {$\symb_{B}$} (leaf2);
\draw[edge] (pen2) -- node[label] {$B$} (leafk.west);

% Label for leaf level
\node[draw=none, font=\Large] at ({(\gap + 5)*\layersep},5) {Layer $B$ };


\end{tikzpicture}

